Geometry-Based Phase and Time Synchronization for Multi-Antenna Channel Measurements

Synchronization of transceiver chains is a major challenge in the practical realization of massive MIMO and especially distributed massive MIMO. While frequency synchronization is comparatively easy to achieve, estimating the carrier phase and sampling time offsets of individual transceivers is challenging. However, under the assumption of phase and time offsets that are constant over some duration and knowing the positions of several transmit and receive antennas, it is possible to estimate and compensate for these offsets even in scattering environments with multipath propagation components. The resulting phase and time calibration is a prerequisite for applying classical antenna array processing methods to massive MIMO arrays and for transferring machine learning models either between simulation and deployment or from one radio environment to another. Algorithms for phase and time offset estimation are presented and several investigations on large datasets generated by an over-the-air-synchronized channel sounder are carried out.

==> fig/low_snr_calibration_performance_percentiles-015x.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.45,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Artificial SNR [dB]},
xmin=-12.8375, xmax=5.5875,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cosine Similarity $P|_\mathrm{dB}$ [dB]},
ymin=-21.0399638784154, ymax=0.985170751399276,
ytick style={color=black},
width=\textwidth,
height=0.7\textwidth
]
\path [fill=mittelblau, fill opacity=0.4]
(axis cs:-12,-11.9604004460935)
--(axis cs:-12,-18.5205491160675)
--(axis cs:-11.75,-18.2679171915466)
--(axis cs:-11.5,-18.2836022604888)
--(axis cs:-11.25,-18.2002490600569)
--(axis cs:-11,-17.8053770491543)
--(axis cs:-10.75,-17.6890022944364)
--(axis cs:-10.5,-17.2997375150476)
--(axis cs:-10.25,-17.2332686043887)
--(axis cs:-10,-17.018816194636)
--(axis cs:-9.75,-16.6277595330232)
--(axis cs:-9.5,-16.2318318760266)
--(axis cs:-9.25,-16.0713295389406)
--(axis cs:-9,-15.4575944895683)
--(axis cs:-8.75,-15.0735845959466)
--(axis cs:-8.5,-14.557388842778)
--(axis cs:-8.25,-13.9311904280104)
--(axis cs:-8,-13.4226550324035)
--(axis cs:-7.75,-12.5948218513526)
--(axis cs:-7.5,-11.8589280174746)
--(axis cs:-7.25,-10.8664985142693)
--(axis cs:-7,-10.0868820631329)
--(axis cs:-6.75,-9.08857237089047)
--(axis cs:-6.5,-8.1637950615318)
--(axis cs:-6.25,-7.1653398414693)
--(axis cs:-6,-6.22550118120867)
--(axis cs:-5.75,-5.3197893865789)
--(axis cs:-5.5,-4.58043028246971)
--(axis cs:-5.25,-3.84305806612694)
--(axis cs:-5,-3.27693190141586)
--(axis cs:-4.75,-2.7132974881607)
--(axis cs:-4.5,-2.30082149216878)
--(axis cs:-4.25,-1.94163247263381)
--(axis cs:-4,-1.6573534406501)
--(axis cs:-3.75,-1.41505640478649)
--(axis cs:-3.5,-1.21449946536345)
--(axis cs:-3.25,-1.04420979188067)
--(axis cs:-3,-0.898174930409682)
--(axis cs:-2.75,-0.779591273256549)
--(axis cs:-2.5,-0.682178980324504)
--(axis cs:-2.25,-0.594056022681051)
--(axis cs:-2,-0.519874507782735)
--(axis cs:-1.75,-0.455575825390421)
--(axis cs:-1.5,-0.40033279424234)
--(axis cs:-1.25,-0.352414962075238)
--(axis cs:-1,-0.309935138445468)
--(axis cs:-0.75,-0.275600649043537)
--(axis cs:-0.5,-0.241624597390374)
--(axis cs:-0.25,-0.213823608209806)
--(axis cs:0,-0.188778953582086)
--(axis cs:0.25,-0.166968663032031)
--(axis cs:0.5,-0.149078978116539)
--(axis cs:0.75,-0.131589709788049)
--(axis cs:1,-0.116938389480656)
--(axis cs:1.25,-0.103486441460961)
--(axis cs:1.5,-0.0923063253965883)
--(axis cs:1.75,-0.0816654634199511)
--(axis cs:2,-0.0724470116269353)
--(axis cs:2.25,-0.0650191981995795)
--(axis cs:2.5,-0.0575954947019719)
--(axis cs:2.75,-0.0515887175228747)
--(axis cs:3,-0.0455006074231333)
--(axis cs:3.25,-0.0406323518282465)
--(axis cs:3.5,-0.036302700462207)
--(axis cs:3.75,-0.0322846918610995)
--(axis cs:4,-0.0288830189136337)
--(axis cs:4.25,-0.0257016584448857)
--(axis cs:4.5,-0.0228764695454271)
--(axis cs:4.75,-0.0204905411466187)
--(axis cs:4.75,-0.0159717317741175)
--(axis cs:4.75,-0.0159717317741175)
--(axis cs:4.5,-0.0179022677346914)
--(axis cs:4.25,-0.0200554241731846)
--(axis cs:4,-0.0224343269465593)
--(axis cs:3.75,-0.0253459272286874)
--(axis cs:3.5,-0.0282963355146261)
--(axis cs:3.25,-0.0318265300936791)
--(axis cs:3,-0.0356040015258089)
--(axis cs:2.75,-0.0401683890022131)
--(axis cs:2.5,-0.0448663498351967)
--(axis cs:2.25,-0.0509613527154442)
--(axis cs:2,-0.056750538236347)
--(axis cs:1.75,-0.0638984248890442)
--(axis cs:1.5,-0.0718359203837116)
--(axis cs:1.25,-0.080844376055685)
--(axis cs:1,-0.0905187758621783)
--(axis cs:0.75,-0.102610242956451)
--(axis cs:0.5,-0.115494314904174)
--(axis cs:0.25,-0.129621795342512)
--(axis cs:0,-0.146993681860407)
--(axis cs:-0.25,-0.166508228684972)
--(axis cs:-0.5,-0.188265447194165)
--(axis cs:-0.75,-0.21232687489454)
--(axis cs:-1,-0.239270365464332)
--(axis cs:-1.25,-0.272690344156173)
--(axis cs:-1.5,-0.308310401892171)
--(axis cs:-1.75,-0.350723441360242)
--(axis cs:-2,-0.39848758908716)
--(axis cs:-2.25,-0.453895756476017)
--(axis cs:-2.5,-0.513934571079582)
--(axis cs:-2.75,-0.591072901365276)
--(axis cs:-3,-0.670441511048908)
--(axis cs:-3.25,-0.775653618577893)
--(axis cs:-3.5,-0.894832269510124)
--(axis cs:-3.75,-1.03153433474302)
--(axis cs:-4,-1.18475255716207)
--(axis cs:-4.25,-1.36785421443987)
--(axis cs:-4.5,-1.58957726311647)
--(axis cs:-4.75,-1.83604035593253)
--(axis cs:-5,-2.11279716708889)
--(axis cs:-5.25,-2.46850115991705)
--(axis cs:-5.5,-2.82706446737574)
--(axis cs:-5.75,-3.25348713452557)
--(axis cs:-6,-3.71906768816279)
--(axis cs:-6.25,-4.21928146267287)
--(axis cs:-6.5,-4.72843578649081)
--(axis cs:-6.75,-5.27726466141568)
--(axis cs:-7,-5.87043629501572)
--(axis cs:-7.25,-6.352531631344)
--(axis cs:-7.5,-7.02452959190799)
--(axis cs:-7.75,-7.45441600163627)
--(axis cs:-8,-7.99468041483784)
--(axis cs:-8.25,-8.37838305660607)
--(axis cs:-8.5,-8.83927745888869)
--(axis cs:-8.75,-9.16094611808796)
--(axis cs:-9,-9.58237951959193)
--(axis cs:-9.25,-9.87858536971875)
--(axis cs:-9.5,-10.0921432827901)
--(axis cs:-9.75,-10.3509523962931)
--(axis cs:-10,-10.6215835773365)
--(axis cs:-10.25,-10.9296807270914)
--(axis cs:-10.5,-10.9495317222985)
--(axis cs:-10.75,-11.2379437835571)
--(axis cs:-11,-11.5596491533416)
--(axis cs:-11.25,-11.7036675520223)
--(axis cs:-11.5,-11.613617909547)
--(axis cs:-11.75,-11.8656342320009)
--(axis cs:-12,-11.9604004460935)
--cycle;

\path [fill=orange, fill opacity=0.4]
(axis cs:-12,-13.0351846962288)
--(axis cs:-12,-19.798463256399)
--(axis cs:-11.75,-20.038821395242)
--(axis cs:-11.5,-19.9487879435882)
--(axis cs:-11.25,-19.6435856595596)
--(axis cs:-11,-19.8220477638658)
--(axis cs:-10.75,-19.6638861456304)
--(axis cs:-10.5,-19.2976969447727)
--(axis cs:-10.25,-19.1589903172895)
--(axis cs:-10,-19.0305858612966)
--(axis cs:-9.75,-19.1477259638243)
--(axis cs:-9.5,-18.7790911286905)
--(axis cs:-9.25,-18.4755781384612)
--(axis cs:-9,-18.3869704743977)
--(axis cs:-8.75,-17.9567914750273)
--(axis cs:-8.5,-17.9321773559776)
--(axis cs:-8.25,-17.4509237761612)
--(axis cs:-8,-17.0727661367039)
--(axis cs:-7.75,-16.6658494878985)
--(axis cs:-7.5,-16.2416906298821)
--(axis cs:-7.25,-15.7447813467127)
--(axis cs:-7,-15.2313350802977)
--(axis cs:-6.75,-14.5396576428782)
--(axis cs:-6.5,-13.5860140640857)
--(axis cs:-6.25,-12.8038044501357)
--(axis cs:-6,-11.7441344167981)
--(axis cs:-5.75,-10.7954431622971)
--(axis cs:-5.5,-9.66039712387621)
--(axis cs:-5.25,-8.09691803402598)
--(axis cs:-5,-6.73814341547876)
--(axis cs:-4.75,-5.55944007622775)
--(axis cs:-4.5,-4.50054620342705)
--(axis cs:-4.25,-3.60633841890949)
--(axis cs:-4,-2.95523755109198)
--(axis cs:-3.75,-2.38212042229919)
--(axis cs:-3.5,-1.96641856461351)
--(axis cs:-3.25,-1.64079699960105)
--(axis cs:-3,-1.37360193084349)
--(axis cs:-2.75,-1.16770346127644)
--(axis cs:-2.5,-0.988980526386658)
--(axis cs:-2.25,-0.845861862274935)
--(axis cs:-2,-0.722321200300348)
--(axis cs:-1.75,-0.622795125263339)
--(axis cs:-1.5,-0.538234550467947)
--(axis cs:-1.25,-0.46931910290667)
--(axis cs:-1,-0.408701641057653)
--(axis cs:-0.75,-0.360256887239877)
--(axis cs:-0.5,-0.314578774107439)
--(axis cs:-0.25,-0.275049311723307)
--(axis cs:0,-0.240732442003329)
--(axis cs:0.25,-0.211416129211237)
--(axis cs:0.5,-0.188076429959741)
--(axis cs:0.75,-0.16549111591995)
--(axis cs:1,-0.145322214405172)
--(axis cs:1.25,-0.128828859025422)
--(axis cs:1.5,-0.114160089061983)
--(axis cs:1.75,-0.100650346371455)
--(axis cs:2,-0.0893469836537677)
--(axis cs:2.25,-0.0789273002663503)
--(axis cs:2.5,-0.0704490715085087)
--(axis cs:2.75,-0.0623347085876337)
--(axis cs:3,-0.0552600674753915)
--(axis cs:3.25,-0.0492565072378351)
--(axis cs:3.5,-0.0435793002441265)
--(axis cs:3.75,-0.038861443725542)
--(axis cs:4,-0.0345547313454901)
--(axis cs:4.25,-0.0307607803823386)
--(axis cs:4.5,-0.0273810334009404)
--(axis cs:4.75,-0.0244120351039206)
--(axis cs:4.75,-0.0189521698477172)
--(axis cs:4.75,-0.0189521698477172)
--(axis cs:4.5,-0.0213000475681837)
--(axis cs:4.25,-0.0240189563771992)
--(axis cs:4,-0.0268820826001272)
--(axis cs:3.75,-0.0302975486977976)
--(axis cs:3.5,-0.0338869596565338)
--(axis cs:3.25,-0.0382610066783327)
--(axis cs:3,-0.0430420145350163)
--(axis cs:2.75,-0.0484794472893585)
--(axis cs:2.5,-0.0545022196596749)
--(axis cs:2.25,-0.0613890756149599)
--(axis cs:2,-0.0700571712549179)
--(axis cs:1.75,-0.0784064997565873)
--(axis cs:1.5,-0.0887918540087888)
--(axis cs:1.25,-0.100183851907109)
--(axis cs:1,-0.112601448918944)
--(axis cs:0.75,-0.127652607897384)
--(axis cs:0.5,-0.145221492524821)
--(axis cs:0.25,-0.162941414966073)
--(axis cs:0,-0.185168907670754)
--(axis cs:-0.25,-0.212656454310355)
--(axis cs:-0.5,-0.241292224065023)
--(axis cs:-0.75,-0.275439127023781)
--(axis cs:-1,-0.31258470183197)
--(axis cs:-1.25,-0.359332297272753)
--(axis cs:-1.5,-0.411081169505183)
--(axis cs:-1.75,-0.47403473186492)
--(axis cs:-2,-0.550575476776315)
--(axis cs:-2.25,-0.634024734906121)
--(axis cs:-2.5,-0.726691800856484)
--(axis cs:-2.75,-0.842841220512291)
--(axis cs:-3,-0.988631494325515)
--(axis cs:-3.25,-1.15804667058385)
--(axis cs:-3.5,-1.3508338296612)
--(axis cs:-3.75,-1.59546310947896)
--(axis cs:-4,-1.88768053776937)
--(axis cs:-4.25,-2.23951569245076)
--(axis cs:-4.5,-2.67647347684563)
--(axis cs:-4.75,-3.13484591988904)
--(axis cs:-5,-3.70790258326383)
--(axis cs:-5.25,-4.3621794057412)
--(axis cs:-5.5,-5.01428129030746)
--(axis cs:-5.75,-5.74597038695376)
--(axis cs:-6,-6.42627014951132)
--(axis cs:-6.25,-7.06784727958517)
--(axis cs:-6.5,-7.7932462903416)
--(axis cs:-6.75,-8.35773786500167)
--(axis cs:-7,-8.88134068210831)
--(axis cs:-7.25,-9.39446174566914)
--(axis cs:-7.5,-9.79181772411011)
--(axis cs:-7.75,-10.304560057142)
--(axis cs:-8,-10.6277063017153)
--(axis cs:-8.25,-11.0885546566097)
--(axis cs:-8.5,-11.3256937006087)
--(axis cs:-8.75,-11.4265922611711)
--(axis cs:-9,-11.7579756254054)
--(axis cs:-9.25,-11.9252071912991)
--(axis cs:-9.5,-12.0744950220957)
--(axis cs:-9.75,-12.1866481161363)
--(axis cs:-10,-12.3236973391968)
--(axis cs:-10.25,-12.5297534466803)
--(axis cs:-10.5,-12.540096339643)
--(axis cs:-10.75,-12.7318020044357)
--(axis cs:-11,-12.7758379042359)
--(axis cs:-11.25,-13.0318899171606)
--(axis cs:-11.5,-13.0324464537712)
--(axis cs:-11.75,-12.9126442897043)
--(axis cs:-12,-13.0351846962288)
--cycle;

\addplot [very thick, mittelblau]
table {%
-12 -13.492114595443
-11.75 -13.3358702871807
-11.5 -13.1812610299633
-11.25 -13.1961175687699
-11 -13.0492773615131
-10.75 -12.7890512439661
-10.5 -12.54111359615
-10.25 -12.4357732685404
-10 -12.2066465281144
-9.75 -11.9509890221397
-9.5 -11.6576123543188
-9.25 -11.531974657102
-9 -11.1405246915856
-8.75 -10.7511244396761
-8.5 -10.4221486669456
-8.25 -9.97715123728023
-8 -9.56523308533921
-7.75 -9.02071352290676
-7.5 -8.5308263831056
-7.25 -7.86376023435879
-7 -7.30737171738951
-6.75 -6.69472599059424
-6.5 -6.05630717356624
-6.25 -5.45673749357892
-6 -4.83130895394855
-5.75 -4.21799743765271
-5.5 -3.67135546096596
-5.25 -3.16978790269712
-5 -2.70109422413539
-4.75 -2.29604430898365
-4.5 -1.96392364390498
-4.25 -1.67573227116869
-4 -1.43479456861962
-3.75 -1.22852307935782
-3.5 -1.06285999049879
-3.25 -0.916436405976402
-3 -0.791263706237282
-2.75 -0.691779053855919
-2.5 -0.603059435724047
-2.25 -0.527627430874207
-2 -0.462950073742814
-1.75 -0.405095999509666
-1.5 -0.35710469051576
-1.25 -0.313697280530909
-1 -0.276145583942033
-0.75 -0.245162697295198
-0.5 -0.216186137384297
-0.25 -0.191076627893429
0 -0.169058319679487
0.25 -0.149137108685579
0.5 -0.133165849876134
0.75 -0.117886761551131
1 -0.104376153183609
1.25 -0.0928170693144538
1.5 -0.0827365633397515
1.75 -0.0733312791175463
2 -0.0651525047359136
2.25 -0.0583506900300556
2.5 -0.0516372520434648
2.75 -0.0462054630462506
3 -0.0407873137134327
3.25 -0.0364659660509093
3.5 -0.0325414931973039
3.75 -0.0289855556273079
4 -0.0258024240128731
4.25 -0.0230186722757521
4.5 -0.020529106516214
4.75 -0.0183448055455795
};
\addlegendentry{Iterative}
\addplot [very thick, orange]
table {%
-12 -14.5059545094036
-11.75 -14.5129700652031
-11.5 -14.5258572153643
-11.25 -14.4393009384197
-11 -14.3125521269529
-10.75 -14.1716151229687
-10.5 -14.0600466134082
-10.25 -14.0409488904231
-10 -13.8282550761375
-9.75 -13.7565340201914
-9.5 -13.5953932010105
-9.25 -13.3876527610719
-9 -13.2761577974192
-8.75 -12.9099213619031
-8.5 -12.8214155628595
-8.25 -12.5271647407087
-8 -12.1461064445504
-7.75 -11.808365068803
-7.5 -11.3741304972643
-7.25 -10.9738312000735
-7 -10.4974980992644
-6.75 -9.97685357725752
-6.5 -9.40367197677788
-6.25 -8.70946599875778
-6 -8.05305892013779
-5.75 -7.37646466208467
-5.5 -6.60900555247834
-5.25 -5.79813748757723
-5 -4.99800513870745
-4.75 -4.25389306079028
-4.5 -3.5785123447444
-4.25 -2.95872869334335
-4 -2.46667471833948
-3.75 -2.02338599270524
-3.5 -1.68158664997448
-3.25 -1.41589441496227
-3 -1.19358913984724
-2.75 -1.0144490941435
-2.5 -0.865351113134006
-2.25 -0.747331891802812
-2 -0.642997105711531
-1.75 -0.552009504841123
-1.5 -0.479166473597505
-1.25 -0.416793828227669
-1 -0.363691292067468
-0.75 -0.320118027196342
-0.5 -0.27966656906702
-0.25 -0.245623434223278
0 -0.214731066788242
0.25 -0.188871868495419
0.5 -0.167508103936259
0.75 -0.147658561688537
1 -0.129973743297283
1.25 -0.115240987446455
1.5 -0.10206790725017
1.75 -0.0900919188764076
2 -0.0801206462138883
2.25 -0.0705952458572361
2.5 -0.0628541726112648
2.75 -0.0557264447096168
3 -0.0494171524734163
3.25 -0.0440031160950636
3.5 -0.0390309622375877
3.75 -0.0348239616010925
4 -0.0308594646767477
4.25 -0.0275828331559332
4.5 -0.0245219257182703
4.75 -0.021821214087631
};
\addlegendentry{Eigenvector-based}
\end{axis}

\end{tikzpicture}


==> fig/low_snr_calibration_performance_percentiles.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.45,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Artificial SNR [dB]},
xmin=-12.8375, xmax=5.5875,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cosine Similarity $P|_\mathrm{dB}$ [dB]},
ymin=-20.9474352538384, ymax=0.987507843880183,
ytick style={color=black},
width=\textwidth,
height=0.7\textwidth
]
\path [fill=mittelblau, fill opacity=0.4]
(axis cs:-12,-12.8717514563842)
--(axis cs:-12,-19.4359125092911)
--(axis cs:-11.75,-19.6089547439334)
--(axis cs:-11.5,-19.4315838354101)
--(axis cs:-11.25,-19.2404545100463)
--(axis cs:-11,-18.9936279328298)
--(axis cs:-10.75,-18.5305454572566)
--(axis cs:-10.5,-18.3555419769505)
--(axis cs:-10.25,-18.12362432514)
--(axis cs:-10,-17.8962720569977)
--(axis cs:-9.75,-17.5506462926338)
--(axis cs:-9.5,-17.2130331077642)
--(axis cs:-9.25,-16.7759068050964)
--(axis cs:-9,-16.2797963813833)
--(axis cs:-8.75,-15.5141163768907)
--(axis cs:-8.5,-15.2648422969176)
--(axis cs:-8.25,-14.4392015703973)
--(axis cs:-8,-13.7655660660653)
--(axis cs:-7.75,-12.9769243151426)
--(axis cs:-7.5,-11.7654736763302)
--(axis cs:-7.25,-10.8939317662443)
--(axis cs:-7,-10.0780215159782)
--(axis cs:-6.75,-9.01607468741762)
--(axis cs:-6.5,-7.59581293704944)
--(axis cs:-6.25,-6.2938866736403)
--(axis cs:-6,-5.25685229024425)
--(axis cs:-5.75,-4.2315268920272)
--(axis cs:-5.5,-3.37864114363848)
--(axis cs:-5.25,-2.61290276469306)
--(axis cs:-5,-2.12188602151551)
--(axis cs:-4.75,-1.7023603931393)
--(axis cs:-4.5,-1.41113396050515)
--(axis cs:-4.25,-1.17770996690824)
--(axis cs:-4,-0.993082164158334)
--(axis cs:-3.75,-0.855099709308744)
--(axis cs:-3.5,-0.730814073488201)
--(axis cs:-3.25,-0.628008570079718)
--(axis cs:-3,-0.540783316097182)
--(axis cs:-2.75,-0.472915064879837)
--(axis cs:-2.5,-0.411526228283094)
--(axis cs:-2.25,-0.36196093812985)
--(axis cs:-2,-0.312937942423675)
--(axis cs:-1.75,-0.275436998223669)
--(axis cs:-1.5,-0.244375700318517)
--(axis cs:-1.25,-0.217120123768812)
--(axis cs:-1,-0.190947497769392)
--(axis cs:-0.75,-0.167802711046786)
--(axis cs:-0.5,-0.149911444212568)
--(axis cs:-0.25,-0.131119171816554)
--(axis cs:0,-0.117389589367331)
--(axis cs:0.25,-0.104564013135551)
--(axis cs:0.5,-0.0926794239327688)
--(axis cs:0.75,-0.0826394003872267)
--(axis cs:1,-0.0732380169050155)
--(axis cs:1.25,-0.0650238107620589)
--(axis cs:1.5,-0.0576246242674842)
--(axis cs:1.75,-0.0513470195467057)
--(axis cs:2,-0.0455837843571524)
--(axis cs:2.25,-0.0407205463931905)
--(axis cs:2.5,-0.0364511267779087)
--(axis cs:2.75,-0.0323417796677187)
--(axis cs:3,-0.0287575162012762)
--(axis cs:3.25,-0.0255283666541903)
--(axis cs:3.5,-0.0226462001528908)
--(axis cs:3.75,-0.0202651292357736)
--(axis cs:4,-0.0181579723682608)
--(axis cs:4.25,-0.016181700945131)
--(axis cs:4.5,-0.0144282425136175)
--(axis cs:4.75,-0.0127893244996989)
--(axis cs:4.75,-0.00953502419793382)
--(axis cs:4.75,-0.00953502419793382)
--(axis cs:4.5,-0.0107787201783547)
--(axis cs:4.25,-0.0121204684396909)
--(axis cs:4,-0.0135977241357569)
--(axis cs:3.75,-0.0151523976277803)
--(axis cs:3.5,-0.0168943797547146)
--(axis cs:3.25,-0.0191801207405237)
--(axis cs:3,-0.021598226226741)
--(axis cs:2.75,-0.024078061269259)
--(axis cs:2.5,-0.0272338742801702)
--(axis cs:2.25,-0.0304967485075254)
--(axis cs:2,-0.0344193893936023)
--(axis cs:1.75,-0.0384172305561186)
--(axis cs:1.5,-0.0433424837121063)
--(axis cs:1.25,-0.048703857166561)
--(axis cs:1,-0.0549005197791537)
--(axis cs:0.75,-0.0621887951942489)
--(axis cs:0.5,-0.0691457895610566)
--(axis cs:0.25,-0.0778607562549725)
--(axis cs:0,-0.0873891254624136)
--(axis cs:-0.25,-0.0978039632483932)
--(axis cs:-0.5,-0.11169161722821)
--(axis cs:-0.75,-0.124265451614078)
--(axis cs:-1,-0.141355019512106)
--(axis cs:-1.25,-0.16083125937825)
--(axis cs:-1.5,-0.178640794221062)
--(axis cs:-1.75,-0.203885254007256)
--(axis cs:-2,-0.231345187913571)
--(axis cs:-2.25,-0.265658197051534)
--(axis cs:-2.5,-0.300160233961905)
--(axis cs:-2.75,-0.340995420594246)
--(axis cs:-3,-0.392757619436718)
--(axis cs:-3.25,-0.447017481715633)
--(axis cs:-3.5,-0.518030147537667)
--(axis cs:-3.75,-0.594556328054131)
--(axis cs:-4,-0.689597874937071)
--(axis cs:-4.25,-0.793033241423363)
--(axis cs:-4.5,-0.935460608609917)
--(axis cs:-4.75,-1.07677558866784)
--(axis cs:-5,-1.29203695689626)
--(axis cs:-5.25,-1.51058971706257)
--(axis cs:-5.5,-1.80271981226965)
--(axis cs:-5.75,-2.09351620948611)
--(axis cs:-6,-2.49292018003741)
--(axis cs:-6.25,-2.99472674458146)
--(axis cs:-6.5,-3.56542292525731)
--(axis cs:-6.75,-4.21850389145518)
--(axis cs:-7,-4.85079244802845)
--(axis cs:-7.25,-5.59368107300311)
--(axis cs:-7.5,-6.18470355423141)
--(axis cs:-7.75,-6.95118714874726)
--(axis cs:-8,-7.65118692289172)
--(axis cs:-8.25,-8.21024746881374)
--(axis cs:-8.5,-8.79621127772368)
--(axis cs:-8.75,-9.33268649002314)
--(axis cs:-9,-9.87354329616289)
--(axis cs:-9.25,-10.2565407144403)
--(axis cs:-9.5,-10.7716880128635)
--(axis cs:-9.75,-11.0171391604761)
--(axis cs:-10,-11.3932438570203)
--(axis cs:-10.25,-11.5623833695442)
--(axis cs:-10.5,-11.7305294110676)
--(axis cs:-10.75,-11.9450111447916)
--(axis cs:-11,-12.2110562339731)
--(axis cs:-11.25,-12.4599823977772)
--(axis cs:-11.5,-12.6389557821832)
--(axis cs:-11.75,-12.8370327816546)
--(axis cs:-12,-12.8717514563842)
--cycle;

\path [fill=orange, fill opacity=0.4]
(axis cs:-12,-13.1795949918727)
--(axis cs:-12,-19.9503923857603)
--(axis cs:-11.75,-19.8433875746172)
--(axis cs:-11.5,-19.9479109497707)
--(axis cs:-11.25,-19.9247047854476)
--(axis cs:-11,-19.832074254084)
--(axis cs:-10.75,-19.5161941298029)
--(axis cs:-10.5,-19.6825026235402)
--(axis cs:-10.25,-19.396825087259)
--(axis cs:-10,-19.4457512448102)
--(axis cs:-9.75,-19.3236629407848)
--(axis cs:-9.5,-19.1537596307081)
--(axis cs:-9.25,-19.0501307261863)
--(axis cs:-9,-19.1322861996407)
--(axis cs:-8.75,-18.9158048073565)
--(axis cs:-8.5,-18.6641996812922)
--(axis cs:-8.25,-18.6141793320767)
--(axis cs:-8,-18.2278651702274)
--(axis cs:-7.75,-18.1388413420051)
--(axis cs:-7.5,-17.8404750154929)
--(axis cs:-7.25,-17.5792923419168)
--(axis cs:-7,-17.1527141910416)
--(axis cs:-6.75,-16.9788396322141)
--(axis cs:-6.5,-16.3061842726233)
--(axis cs:-6.25,-15.9220542215796)
--(axis cs:-6,-15.4670905339377)
--(axis cs:-5.75,-14.5636140181506)
--(axis cs:-5.5,-13.8265055408134)
--(axis cs:-5.25,-12.9747714573909)
--(axis cs:-5,-11.7546219371173)
--(axis cs:-4.75,-10.687294742812)
--(axis cs:-4.5,-9.55644699840959)
--(axis cs:-4.25,-8.05365620677564)
--(axis cs:-4,-6.46108060027973)
--(axis cs:-3.75,-5.31277957087122)
--(axis cs:-3.5,-4.0810324367285)
--(axis cs:-3.25,-3.21561792612445)
--(axis cs:-3,-2.52881725059465)
--(axis cs:-2.75,-1.99777419686249)
--(axis cs:-2.5,-1.63692437304716)
--(axis cs:-2.25,-1.33864109656142)
--(axis cs:-2,-1.11475150302757)
--(axis cs:-1.75,-0.938759910790418)
--(axis cs:-1.5,-0.789442609866584)
--(axis cs:-1.25,-0.672987290299423)
--(axis cs:-1,-0.577383905312274)
--(axis cs:-0.75,-0.495124780220615)
--(axis cs:-0.5,-0.430823629575016)
--(axis cs:-0.25,-0.370787472144444)
--(axis cs:0,-0.321553119767773)
--(axis cs:0.25,-0.281811580924953)
--(axis cs:0.5,-0.246106914722872)
--(axis cs:0.75,-0.214211882601724)
--(axis cs:1,-0.188452847057239)
--(axis cs:1.25,-0.165867538711918)
--(axis cs:1.5,-0.145943007991872)
--(axis cs:1.75,-0.12922385519856)
--(axis cs:2,-0.114011723152335)
--(axis cs:2.25,-0.100675520518573)
--(axis cs:2.5,-0.0885999661245628)
--(axis cs:2.75,-0.0782087890741816)
--(axis cs:3,-0.0697036956551537)
--(axis cs:3.25,-0.0614533514261244)
--(axis cs:3.5,-0.054628007393967)
--(axis cs:3.75,-0.048614568581243)
--(axis cs:4,-0.043445802794474)
--(axis cs:4.25,-0.0383102909364004)
--(axis cs:4.5,-0.0341512605577534)
--(axis cs:4.75,-0.0302247997346394)
--(axis cs:4.75,-0.0234653293272018)
--(axis cs:4.75,-0.0234653293272018)
--(axis cs:4.5,-0.0265110005126487)
--(axis cs:4.25,-0.0297067906045515)
--(axis cs:4,-0.0336601099857524)
--(axis cs:3.75,-0.0376150280890218)
--(axis cs:3.5,-0.0423337703053038)
--(axis cs:3.25,-0.0477123519697437)
--(axis cs:3,-0.0544527849901831)
--(axis cs:2.75,-0.0606848588954812)
--(axis cs:2.5,-0.0683862022631103)
--(axis cs:2.25,-0.0781808079808782)
--(axis cs:2,-0.0876585545432316)
--(axis cs:1.75,-0.100029068747351)
--(axis cs:1.5,-0.112694280655427)
--(axis cs:1.25,-0.127736115813579)
--(axis cs:1,-0.144996952692957)
--(axis cs:0.75,-0.166373923658264)
--(axis cs:0.5,-0.189293088047962)
--(axis cs:0.25,-0.215360704493197)
--(axis cs:0,-0.246807593235106)
--(axis cs:-0.25,-0.283599813579504)
--(axis cs:-0.5,-0.326293303204942)
--(axis cs:-0.75,-0.376906279019341)
--(axis cs:-1,-0.435392265734851)
--(axis cs:-1.25,-0.503862638029066)
--(axis cs:-1.5,-0.587291442343375)
--(axis cs:-1.75,-0.683816756697328)
--(axis cs:-2,-0.80647919198467)
--(axis cs:-2.25,-0.95466490584151)
--(axis cs:-2.5,-1.13157254719171)
--(axis cs:-2.75,-1.35268849791204)
--(axis cs:-3,-1.62519122852526)
--(axis cs:-3.25,-1.97532111211312)
--(axis cs:-3.5,-2.41381410761376)
--(axis cs:-3.75,-2.91273290342227)
--(axis cs:-4,-3.55320370242183)
--(axis cs:-4.25,-4.20666209802546)
--(axis cs:-4.5,-5.02107823858865)
--(axis cs:-4.75,-5.7728592713874)
--(axis cs:-5,-6.43348595253515)
--(axis cs:-5.25,-7.29914780336834)
--(axis cs:-5.5,-7.96094011746765)
--(axis cs:-5.75,-8.53985450261203)
--(axis cs:-6,-9.12614815711937)
--(axis cs:-6.25,-9.52946977808967)
--(axis cs:-6.5,-10.0273932845939)
--(axis cs:-6.75,-10.5174293070506)
--(axis cs:-7,-10.7072936713237)
--(axis cs:-7.25,-11.0505073207184)
--(axis cs:-7.5,-11.3840869092221)
--(axis cs:-7.75,-11.6511505877363)
--(axis cs:-8,-11.7655234011089)
--(axis cs:-8.25,-11.9103546999628)
--(axis cs:-8.5,-12.2030492304774)
--(axis cs:-8.75,-12.3341977396896)
--(axis cs:-9,-12.528830915715)
--(axis cs:-9.25,-12.6129493678086)
--(axis cs:-9.5,-12.7190476740913)
--(axis cs:-9.75,-12.8048495668842)
--(axis cs:-10,-12.8955326614447)
--(axis cs:-10.25,-12.8981538237388)
--(axis cs:-10.5,-13.0033330366113)
--(axis cs:-10.75,-13.0768614296301)
--(axis cs:-11,-13.0404452940648)
--(axis cs:-11.25,-13.0487134017332)
--(axis cs:-11.5,-13.204310857658)
--(axis cs:-11.75,-13.1920590833669)
--(axis cs:-12,-13.1795949918727)
--cycle;

\addplot [very thick, mittelblau]
table {%
-12 -14.311651062121
-11.75 -14.2718347078548
-11.5 -14.1300246928612
-11.25 -13.9225616524879
-11 -13.7041432242724
-10.75 -13.4632986391701
-10.5 -13.2328641904618
-10.25 -13.0560840079096
-10 -12.8849712481459
-9.75 -12.556048150712
-9.5 -12.2721171256129
-9.25 -11.8416932889389
-9 -11.4376486164645
-8.75 -10.8984940388246
-8.5 -10.4368960024527
-8.25 -9.85674232539941
-8 -9.28634649474171
-7.75 -8.67604919834973
-7.5 -7.90468821227696
-7.25 -7.26589817411491
-7 -6.54216436626492
-6.75 -5.88822834743068
-6.5 -5.09562751002868
-6.25 -4.37699140003501
-6 -3.7820182565938
-5.75 -3.20093797687114
-5.5 -2.71309398088993
-5.25 -2.23576682039642
-5 -1.8720971378479
-4.75 -1.518207999479
-4.5 -1.27715887409563
-4.25 -1.04824289862709
-4 -0.890843604342464
-3.75 -0.756493608498495
-3.5 -0.645911010880178
-3.25 -0.557703726334402
-3 -0.47809712776286
-2.75 -0.415951866477834
-2.5 -0.362452492313671
-2.25 -0.319093913898539
-2 -0.276806365453682
-1.75 -0.245184387427615
-1.5 -0.215241216319222
-1.25 -0.191897514545563
-1 -0.168345471823897
-0.75 -0.148281561614648
-0.5 -0.132633226612202
-0.25 -0.116417808119869
0 -0.10370664330368
0.25 -0.0924237303264381
0.5 -0.0821394933663693
0.75 -0.07325043097214
1 -0.064851233878667
1.25 -0.0574645276684661
1.5 -0.0511801472566549
1.75 -0.0455584686852555
2 -0.0405464659926169
2.25 -0.0361983144254962
2.5 -0.032248476314248
2.75 -0.0285936269722504
3 -0.0254907160286444
3.25 -0.0226660476156552
3.5 -0.0200406176614861
3.75 -0.0180191768647138
4 -0.0161304804366911
4.25 -0.0143266184953884
4.5 -0.0127735629348533
4.75 -0.0113371822642785
};
\addlegendentry{Iterative}
\addplot [very thick, orange]
table {%
-12 -14.7691219426346
-11.75 -14.7374032285038
-11.5 -14.7518557651669
-11.25 -14.5819928900824
-11 -14.6298743123508
-10.75 -14.5271033906956
-10.5 -14.5164888359587
-10.25 -14.4030136406072
-10 -14.3935028173631
-9.75 -14.3557381849166
-9.5 -14.2554661695138
-9.25 -14.0830699353899
-9 -14.0415978185051
-8.75 -13.8712966519946
-8.5 -13.6957564009289
-8.25 -13.5024948544715
-8 -13.3385073619609
-7.75 -13.2251486563246
-7.5 -12.9398123005994
-7.25 -12.6344927427633
-7 -12.2924577185211
-6.75 -12.0914011298542
-6.5 -11.5767241776819
-6.25 -11.1712102458567
-6 -10.7683466602858
-5.75 -10.1715748244989
-5.5 -9.60479270202962
-5.25 -8.94593663871203
-5 -8.11237487250674
-4.75 -7.39750991350935
-4.5 -6.60484071897648
-4.25 -5.67694032813596
-4 -4.78080777752859
-3.75 -4.00822562254134
-3.5 -3.27328270437925
-3.25 -2.64003706948623
-3 -2.13095929618265
-2.75 -1.71478991713647
-2.5 -1.40403815530076
-2.25 -1.15983606807566
-2 -0.970423503224942
-1.75 -0.819221596715197
-1.5 -0.693946574014133
-1.25 -0.593858535884907
-1 -0.510719131818539
-0.75 -0.439443536623879
-0.5 -0.381707304934534
-0.25 -0.329699120146628
0 -0.28636714575802
0.25 -0.25046173867772
0.5 -0.219468323009968
0.75 -0.191836272520536
1 -0.168066166008993
1.25 -0.148139462508142
1.5 -0.130234184417934
1.75 -0.115436131747709
2 -0.101574924648169
2.25 -0.0899182649203544
2.5 -0.0790536720666038
2.75 -0.0700600250052943
3 -0.0624010119638335
3.25 -0.0548638129616862
3.5 -0.0487913396708569
3.75 -0.043390172911853
4 -0.0387491547863258
4.25 -0.0342507855379177
4.5 -0.0304691457954059
4.75 -0.0270795301389735
};
\addlegendentry{Eigenvector-based}
\end{axis}

\end{tikzpicture}

